MIXALIME: MIXture models for ALlelic IMbalance Estimation in high-throughput sequencing data

Modern high-throughput sequencing assays efficiently capture not only gene expression and different levels of gene regulation but also a multitude of genome variants. Focused analysis of alternative alleles of variable sites at homologous chromosomes of the human genome reveals allele-specific gene expression and allele-specific gene regulation by assessing allelic imbalance of read counts at individual sites. Here we formally describe an advanced statistical framework for detecting the allelic imbalance in allelic read counts at single-nucleotide variants detected in diverse omics studies (ChIP-Seq, ATAC-Seq, DNase-Seq, CAGE-Seq, and others). MIXALIME accounts for copy-number variants and aneuploidy, reference read mapping bias, and provides several scoring models to balance between sensitivity and specificity when scoring data with varying levels of experimental noise-caused overdispersion.

==> (inline-0) <==
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$n\_samples$ &  &  &  &  &  &  &  &  \\
\midrule
1 & 0.3753 $\pm$ 0.0154 & 0.3750 $\pm$ 0.0154 & 0.3757 $\pm$ 0.0188 & 0.3769 $\pm$ 0.0159 & 0.3444 $\pm$ 0.0447 & 0.3195 $\pm$ 0.0144 & 0.4845 $\pm$ 0.0195 & 0.5130 $\pm$ 0.0212 \\
2 & 0.5120 $\pm$ 0.0130 & 0.5135 $\pm$ 0.0129 & 0.5042 $\pm$ 0.0441 & 0.5136 $\pm$ 0.0125 & 0.4602 $\pm$ 0.0245 & 0.4728 $\pm$ 0.0152 & 0.5829 $\pm$ 0.0142 & 0.5818 $\pm$ 0.0134 \\
4 & 0.7179 $\pm$ 0.0100 & 0.7199 $\pm$ 0.0100 & 0.7137 $\pm$ 0.0121 & 0.7156 $\pm$ 0.0103 & 0.6941 $\pm$ 0.0120 & 0.7007 $\pm$ 0.0104 & 0.7475 $\pm$ 0.0092 & 0.7369 $\pm$ 0.0087 \\
8 & 0.9107 $\pm$ 0.0063 & 0.9118 $\pm$ 0.0062 & 0.9045 $\pm$ 0.0065 & 0.9048 $\pm$ 0.0065 & 0.9063 $\pm$ 0.0074 & 0.9071 $\pm$ 0.0069 & 0.9162 $\pm$ 0.0062 & 0.9049 $\pm$ 0.0064 \\
16 & 0.9904 $\pm$ 0.0019 & 0.9905 $\pm$ 0.0019 & 0.9877 $\pm$ 0.0021 & 0.9876 $\pm$ 0.0021 & 0.9907 $\pm$ 0.0017 & 0.9898 $\pm$ 0.0031 & 0.9903 $\pm$ 0.0020 & 0.9852 $\pm$ 0.0021 \\
25 & 0.9992 $\pm$ 0.0004 & 0.9992 $\pm$ 0.0004 & 0.9986 $\pm$ 0.0006 & 0.9986 $\pm$ 0.0006 & 0.9993 $\pm$ 0.0003 & 0.9992 $\pm$ 0.0004 & 0.9992 $\pm$ 0.0004 & 0.9979 $\pm$ 0.0009 \\
32 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0004 \\
48 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 \\
64 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$n\_samples$ &  &  &  &  &  &  &  &  \\
\midrule
1 & 0.0160 $\pm$ 0.0084 & 0.0158 $\pm$ 0.0087 & 0.0040 $\pm$ 0.0020 & 0.0084 $\pm$ 0.0053 & 0.0196 $\pm$ 0.0082 & 0.0202 $\pm$ 0.0081 & 0.0124 $\pm$ 0.0069 & 0.0012 $\pm$ 0.0017 \\
2 & 0.0403 $\pm$ 0.0115 & 0.0410 $\pm$ 0.0134 & 0.0143 $\pm$ 0.0066 & 0.0312 $\pm$ 0.0112 & 0.0591 $\pm$ 0.0132 & 0.0600 $\pm$ 0.0134 & 0.0359 $\pm$ 0.0117 & 0.0057 $\pm$ 0.0046 \\
4 & 0.1854 $\pm$ 0.0187 & 0.1990 $\pm$ 0.0270 & 0.1324 $\pm$ 0.0166 & 0.1861 $\pm$ 0.0205 & 0.2536 $\pm$ 0.0185 & 0.2503 $\pm$ 0.0192 & 0.1859 $\pm$ 0.0204 & 0.0962 $\pm$ 0.0139 \\
8 & 0.5380 $\pm$ 0.0169 & 0.5554 $\pm$ 0.0299 & 0.5509 $\pm$ 0.0178 & 0.5896 $\pm$ 0.0193 & 0.6534 $\pm$ 0.0172 & 0.6462 $\pm$ 0.0182 & 0.5725 $\pm$ 0.0180 & 0.4209 $\pm$ 0.0182 \\
16 & 0.8800 $\pm$ 0.0104 & 0.8839 $\pm$ 0.0150 & 0.9239 $\pm$ 0.0117 & 0.9284 $\pm$ 0.0106 & 0.9454 $\pm$ 0.0093 & 0.9421 $\pm$ 0.0091 & 0.9180 $\pm$ 0.0106 & 0.8062 $\pm$ 0.0135 \\
25 & 0.9744 $\pm$ 0.0042 & 0.9747 $\pm$ 0.0045 & 0.9921 $\pm$ 0.0026 & 0.9922 $\pm$ 0.0025 & 0.9948 $\pm$ 0.0016 & 0.9937 $\pm$ 0.0019 & 0.9904 $\pm$ 0.0023 & 0.9473 $\pm$ 0.0050 \\
32 & 0.9931 $\pm$ 0.0021 & 0.9932 $\pm$ 0.0021 & 0.9990 $\pm$ 0.0008 & 0.9989 $\pm$ 0.0006 & 0.9992 $\pm$ 0.0007 & 0.9991 $\pm$ 0.0007 & 0.9982 $\pm$ 0.0010 & 0.9821 $\pm$ 0.0049 \\
48 & 0.9999 $\pm$ 0.0004 & 0.9999 $\pm$ 0.0003 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 0.9988 $\pm$ 0.0011 \\
64 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$n\_samples$ &  &  &  &  &  &  &  &  \\
\midrule
1 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 \\
2 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 \\
4 & 0.9998 $\pm$ 0.0002 & 0.9997 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 & 0.9997 $\pm$ 0.0002 & 0.9994 $\pm$ 0.0002 & 0.9994 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0001 \\
8 & 0.9994 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0003 & 0.9994 $\pm$ 0.0002 & 0.9989 $\pm$ 0.0003 & 0.9983 $\pm$ 0.0004 & 0.9985 $\pm$ 0.0003 & 0.9995 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 \\
16 & 0.9995 $\pm$ 0.0003 & 0.9994 $\pm$ 0.0003 & 0.9988 $\pm$ 0.0003 & 0.9983 $\pm$ 0.0012 & 0.9974 $\pm$ 0.0006 & 0.9979 $\pm$ 0.0004 & 0.9991 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0001 \\
25 & 0.9997 $\pm$ 0.0002 & 0.9996 $\pm$ 0.0003 & 0.9987 $\pm$ 0.0003 & 0.9986 $\pm$ 0.0004 & 0.9972 $\pm$ 0.0006 & 0.9979 $\pm$ 0.0005 & 0.9990 $\pm$ 0.0003 & 0.9999 $\pm$ 0.0001 \\
32 & 0.9997 $\pm$ 0.0002 & 0.9997 $\pm$ 0.0002 & 0.9987 $\pm$ 0.0003 & 0.9987 $\pm$ 0.0004 & 0.9971 $\pm$ 0.0006 & 0.9979 $\pm$ 0.0004 & 0.9990 $\pm$ 0.0003 & 0.9999 $\pm$ 0.0001 \\
48 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001 & 0.9987 $\pm$ 0.0003 & 0.9988 $\pm$ 0.0005 & 0.9970 $\pm$ 0.0006 & 0.9980 $\pm$ 0.0004 & 0.9990 $\pm$ 0.0003 & 0.9999 $\pm$ 0.0001 \\
64 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9987 $\pm$ 0.0003 & 0.9989 $\pm$ 0.0005 & 0.9969 $\pm$ 0.0006 & 0.9981 $\pm$ 0.0004 & 0.9990 $\pm$ 0.0003 & 1.0000 $\pm$ 0.0001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$ase\_es$ &  &  &  &  &  &  &  &  \\
\midrule
0.1 & 0.2419 $\pm$ 0.0278 & 0.2402 $\pm$ 0.0284 & 0.2418 $\pm$ 0.0296 & 0.2413 $\pm$ 0.0296 & 0.4175 $\pm$ 0.1391 & 0.2036 $\pm$ 0.0348 & 0.4444 $\pm$ 0.1308 & 0.5334 $\pm$ 0.0545 \\
0.2 & 0.5337 $\pm$ 0.0135 & 0.5345 $\pm$ 0.0136 & 0.5292 $\pm$ 0.0129 & 0.5287 $\pm$ 0.0133 & 0.5086 $\pm$ 0.0170 & 0.5140 $\pm$ 0.0163 & 0.5518 $\pm$ 0.0117 & 0.5453 $\pm$ 0.0141 \\
0.3 & 0.8218 $\pm$ 0.0080 & 0.8226 $\pm$ 0.0079 & 0.8118 $\pm$ 0.0085 & 0.8138 $\pm$ 0.0078 & 0.8117 $\pm$ 0.0080 & 0.8144 $\pm$ 0.0076 & 0.8215 $\pm$ 0.0076 & 0.8044 $\pm$ 0.0083 \\
0.4 & 0.9482 $\pm$ 0.0048 & 0.9490 $\pm$ 0.0048 & 0.9422 $\pm$ 0.0051 & 0.9432 $\pm$ 0.0055 & 0.9466 $\pm$ 0.0046 & 0.9463 $\pm$ 0.0042 & 0.9502 $\pm$ 0.0048 & 0.9391 $\pm$ 0.0054 \\
0.5 & 0.9873 $\pm$ 0.0019 & 0.9877 $\pm$ 0.0019 & 0.9854 $\pm$ 0.0023 & 0.9853 $\pm$ 0.0023 & 0.9879 $\pm$ 0.0017 & 0.9875 $\pm$ 0.0018 & 0.9891 $\pm$ 0.0018 & 0.9845 $\pm$ 0.0025 \\
0.6 & 0.9968 $\pm$ 0.0008 & 0.9969 $\pm$ 0.0007 & 0.9959 $\pm$ 0.0012 & 0.9962 $\pm$ 0.0008 & 0.9972 $\pm$ 0.0006 & 0.9971 $\pm$ 0.0006 & 0.9975 $\pm$ 0.0007 & 0.9961 $\pm$ 0.0008 \\
0.7 & 0.9992 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0004 & 0.9989 $\pm$ 0.0009 & 0.9991 $\pm$ 0.0005 & 0.9994 $\pm$ 0.0003 & 0.9994 $\pm$ 0.0004 & 0.9995 $\pm$ 0.0004 & 0.9991 $\pm$ 0.0006 \\
0.8 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0002 \\
0.9 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0002 & 1.0000 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0002 \\
1.0 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$ase\_es$ &  &  &  &  &  &  &  &  \\
\midrule
0.1 & 0.0004 $\pm$ 0.0006 & 0.0004 $\pm$ 0.0006 & 0.0001 $\pm$ 0.0002 & 0.0003 $\pm$ 0.0006 & 0.0004 $\pm$ 0.0006 & 0.0005 $\pm$ 0.0006 & 0.0001 $\pm$ 0.0005 & 0.0001 $\pm$ 0.0002 \\
0.2 & 0.0227 $\pm$ 0.0090 & 0.0234 $\pm$ 0.0100 & 0.0068 $\pm$ 0.0045 & 0.0241 $\pm$ 0.0088 & 0.0394 $\pm$ 0.0101 & 0.0394 $\pm$ 0.0097 & 0.0118 $\pm$ 0.0061 & 0.0014 $\pm$ 0.0015 \\
0.3 & 0.3002 $\pm$ 0.0219 & 0.3261 $\pm$ 0.0300 & 0.2740 $\pm$ 0.0225 & 0.3381 $\pm$ 0.0198 & 0.4025 $\pm$ 0.0187 & 0.3961 $\pm$ 0.0190 & 0.2874 $\pm$ 0.0218 & 0.1699 $\pm$ 0.0245 \\
0.4 & 0.6525 $\pm$ 0.0200 & 0.6691 $\pm$ 0.0401 & 0.6903 $\pm$ 0.0185 & 0.7173 $\pm$ 0.0176 & 0.7704 $\pm$ 0.0177 & 0.7627 $\pm$ 0.0171 & 0.6978 $\pm$ 0.0207 & 0.5408 $\pm$ 0.0184 \\
0.5 & 0.8611 $\pm$ 0.0108 & 0.8648 $\pm$ 0.0165 & 0.9029 $\pm$ 0.0094 & 0.9093 $\pm$ 0.0083 & 0.9314 $\pm$ 0.0068 & 0.9269 $\pm$ 0.0068 & 0.9090 $\pm$ 0.0082 & 0.8071 $\pm$ 0.0127 \\
0.6 & 0.9457 $\pm$ 0.0075 & 0.9470 $\pm$ 0.0066 & 0.9746 $\pm$ 0.0047 & 0.9752 $\pm$ 0.0049 & 0.9820 $\pm$ 0.0039 & 0.9801 $\pm$ 0.0041 & 0.9770 $\pm$ 0.0045 & 0.9267 $\pm$ 0.0069 \\
0.7 & 0.9795 $\pm$ 0.0064 & 0.9809 $\pm$ 0.0045 & 0.9927 $\pm$ 0.0027 & 0.9925 $\pm$ 0.0026 & 0.9941 $\pm$ 0.0024 & 0.9934 $\pm$ 0.0022 & 0.9934 $\pm$ 0.0022 & 0.9746 $\pm$ 0.0050 \\
0.8 & 0.9936 $\pm$ 0.0028 & 0.9935 $\pm$ 0.0028 & 0.9986 $\pm$ 0.0012 & 0.9986 $\pm$ 0.0010 & 0.9991 $\pm$ 0.0010 & 0.9990 $\pm$ 0.0012 & 0.9991 $\pm$ 0.0012 & 0.9918 $\pm$ 0.0030 \\
0.9 & 0.9971 $\pm$ 0.0018 & 0.9974 $\pm$ 0.0016 & 0.9996 $\pm$ 0.0006 & 0.9996 $\pm$ 0.0007 & 0.9997 $\pm$ 0.0006 & 0.9996 $\pm$ 0.0006 & 0.9998 $\pm$ 0.0004 & 0.9970 $\pm$ 0.0017 \\
1.0 & 0.9989 $\pm$ 0.0011 & 0.9990 $\pm$ 0.0011 & 1.0000 $\pm$ 0.0002 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 0.9990 $\pm$ 0.0009 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$ase\_es$ &  &  &  &  &  &  &  &  \\
\midrule
0.1 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 \\
0.2 & 1.0000 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 \\
0.3 & 0.9996 $\pm$ 0.0002 & 0.9995 $\pm$ 0.0003 & 0.9997 $\pm$ 0.0002 & 0.9994 $\pm$ 0.0003 & 0.9990 $\pm$ 0.0003 & 0.9991 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 \\
0.4 & 0.9994 $\pm$ 0.0003 & 0.9992 $\pm$ 0.0005 & 0.9991 $\pm$ 0.0003 & 0.9987 $\pm$ 0.0004 & 0.9979 $\pm$ 0.0004 & 0.9982 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0001 \\
0.5 & 0.9995 $\pm$ 0.0003 & 0.9994 $\pm$ 0.0003 & 0.9989 $\pm$ 0.0003 & 0.9985 $\pm$ 0.0005 & 0.9974 $\pm$ 0.0006 & 0.9979 $\pm$ 0.0005 & 0.9991 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0001 \\
0.6 & 0.9997 $\pm$ 0.0003 & 0.9997 $\pm$ 0.0002 & 0.9988 $\pm$ 0.0004 & 0.9987 $\pm$ 0.0003 & 0.9972 $\pm$ 0.0006 & 0.9979 $\pm$ 0.0005 & 0.9991 $\pm$ 0.0003 & 0.9999 $\pm$ 0.0001 \\
0.7 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0002 & 0.9987 $\pm$ 0.0003 & 0.9987 $\pm$ 0.0004 & 0.9971 $\pm$ 0.0007 & 0.9980 $\pm$ 0.0004 & 0.9990 $\pm$ 0.0003 & 0.9999 $\pm$ 0.0001 \\
0.8 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9988 $\pm$ 0.0003 & 0.9988 $\pm$ 0.0004 & 0.9971 $\pm$ 0.0006 & 0.9981 $\pm$ 0.0004 & 0.9990 $\pm$ 0.0003 & 1.0000 $\pm$ 0.0001 \\
0.9 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9987 $\pm$ 0.0004 & 0.9991 $\pm$ 0.0004 & 0.9969 $\pm$ 0.0006 & 0.9983 $\pm$ 0.0004 & 0.9990 $\pm$ 0.0003 & 1.0000 $\pm$ 0.0000 \\
1.0 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 0.9980 $\pm$ 0.0022 & 0.9991 $\pm$ 0.0005 & 0.9968 $\pm$ 0.0006 & 0.9984 $\pm$ 0.0003 & 0.9990 $\pm$ 0.0003 & 1.0000 $\pm$ 0.0000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$bias$ &  &  &  &  &  &  &  &  \\
\midrule
1.0625 & 0.9470 $\pm$ 0.0051 & 0.9484 $\pm$ 0.0048 & 0.9419 $\pm$ 0.0049 & 0.9419 $\pm$ 0.0051 & 0.9445 $\pm$ 0.0053 & 0.9424 $\pm$ 0.0087 & 0.9500 $\pm$ 0.0050 & 0.9386 $\pm$ 0.0057 \\
1.1250 & 0.9457 $\pm$ 0.0043 & 0.9484 $\pm$ 0.0040 & 0.9417 $\pm$ 0.0047 & 0.9421 $\pm$ 0.0045 & 0.9426 $\pm$ 0.0077 & 0.9456 $\pm$ 0.0040 & 0.9499 $\pm$ 0.0041 & 0.9381 $\pm$ 0.0053 \\
1.1875 & 0.9428 $\pm$ 0.0044 & 0.9472 $\pm$ 0.0037 & 0.9405 $\pm$ 0.0045 & 0.9412 $\pm$ 0.0053 & 0.9415 $\pm$ 0.0044 & 0.9430 $\pm$ 0.0073 & 0.9488 $\pm$ 0.0038 & 0.9372 $\pm$ 0.0048 \\
1.2500 & 0.9407 $\pm$ 0.0047 & 0.9479 $\pm$ 0.0038 & 0.9399 $\pm$ 0.0072 & 0.9419 $\pm$ 0.0041 & 0.9393 $\pm$ 0.0055 & 0.9451 $\pm$ 0.0042 & 0.9492 $\pm$ 0.0039 & 0.9377 $\pm$ 0.0050 \\
1.3125 & 0.9375 $\pm$ 0.0054 & 0.9482 $\pm$ 0.0053 & 0.9403 $\pm$ 0.0061 & 0.9420 $\pm$ 0.0055 & 0.9363 $\pm$ 0.0076 & 0.9420 $\pm$ 0.0060 & 0.9494 $\pm$ 0.0049 & 0.9387 $\pm$ 0.0062 \\
1.3750 & 0.9310 $\pm$ 0.0056 & 0.9466 $\pm$ 0.0052 & 0.9401 $\pm$ 0.0051 & 0.9401 $\pm$ 0.0057 & 0.9323 $\pm$ 0.0057 & 0.9428 $\pm$ 0.0065 & 0.9477 $\pm$ 0.0049 & 0.9362 $\pm$ 0.0051 \\
1.4375 & 0.9262 $\pm$ 0.0070 & 0.9445 $\pm$ 0.0058 & 0.9368 $\pm$ 0.0101 & 0.9378 $\pm$ 0.0061 & 0.9261 $\pm$ 0.0086 & 0.9425 $\pm$ 0.0059 & 0.9459 $\pm$ 0.0056 & 0.9343 $\pm$ 0.0060 \\
1.5000 & 0.9210 $\pm$ 0.0068 & 0.9445 $\pm$ 0.0054 & 0.9377 $\pm$ 0.0055 & 0.9378 $\pm$ 0.0062 & 0.9258 $\pm$ 0.0077 & 0.9400 $\pm$ 0.0064 & 0.9453 $\pm$ 0.0054 & 0.9340 $\pm$ 0.0058 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$bias$ &  &  &  &  &  &  &  &  \\
\midrule
1.0625 & 0.6540 $\pm$ 0.0211 & 0.6613 $\pm$ 0.0256 & 0.6918 $\pm$ 0.0196 & 0.7222 $\pm$ 0.0189 & 0.7699 $\pm$ 0.0161 & 0.7638 $\pm$ 0.0174 & 0.7018 $\pm$ 0.0207 & 0.5451 $\pm$ 0.0254 \\
1.1250 & 0.6526 $\pm$ 0.0208 & 0.6701 $\pm$ 0.0280 & 0.6958 $\pm$ 0.0159 & 0.7152 $\pm$ 0.0190 & 0.7686 $\pm$ 0.0185 & 0.7623 $\pm$ 0.0193 & 0.6976 $\pm$ 0.0202 & 0.5384 $\pm$ 0.0228 \\
1.1875 & 0.6449 $\pm$ 0.0171 & 0.6758 $\pm$ 0.0465 & 0.6845 $\pm$ 0.0173 & 0.7170 $\pm$ 0.0137 & 0.7620 $\pm$ 0.0161 & 0.7585 $\pm$ 0.0162 & 0.6931 $\pm$ 0.0157 & 0.5341 $\pm$ 0.0160 \\
1.2500 & 0.6379 $\pm$ 0.0265 & 0.6602 $\pm$ 0.0358 & 0.6824 $\pm$ 0.0189 & 0.7183 $\pm$ 0.0168 & 0.7615 $\pm$ 0.0189 & 0.7552 $\pm$ 0.0174 & 0.6920 $\pm$ 0.0195 & 0.5331 $\pm$ 0.0210 \\
1.3125 & 0.6349 $\pm$ 0.0232 & 0.6629 $\pm$ 0.0371 & 0.6935 $\pm$ 0.0152 & 0.7229 $\pm$ 0.0165 & 0.7640 $\pm$ 0.0156 & 0.7581 $\pm$ 0.0142 & 0.6925 $\pm$ 0.0177 & 0.5313 $\pm$ 0.0206 \\
1.3750 & 0.6279 $\pm$ 0.0167 & 0.6608 $\pm$ 0.0270 & 0.6693 $\pm$ 0.0158 & 0.7105 $\pm$ 0.0161 & 0.7537 $\pm$ 0.0114 & 0.7507 $\pm$ 0.0148 & 0.6844 $\pm$ 0.0156 & 0.5235 $\pm$ 0.0219 \\
1.4375 & 0.6201 $\pm$ 0.0229 & 0.6475 $\pm$ 0.0241 & 0.6743 $\pm$ 0.0188 & 0.7048 $\pm$ 0.0203 & 0.7519 $\pm$ 0.0165 & 0.7474 $\pm$ 0.0187 & 0.6792 $\pm$ 0.0191 & 0.5225 $\pm$ 0.0236 \\
1.5000 & 0.6136 $\pm$ 0.0158 & 0.6437 $\pm$ 0.0292 & 0.6725 $\pm$ 0.0171 & 0.7017 $\pm$ 0.0176 & 0.7458 $\pm$ 0.0150 & 0.7436 $\pm$ 0.0163 & 0.6735 $\pm$ 0.0139 & 0.5146 $\pm$ 0.0181 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$bias$ &  &  &  &  &  &  &  &  \\
\midrule
1.0625 & 0.9993 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0003 & 0.9988 $\pm$ 0.0004 & 0.9980 $\pm$ 0.0019 & 0.9978 $\pm$ 0.0004 & 0.9981 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002 \\
1.1250 & 0.9993 $\pm$ 0.0002 & 0.9991 $\pm$ 0.0004 & 0.9987 $\pm$ 0.0007 & 0.9986 $\pm$ 0.0004 & 0.9977 $\pm$ 0.0004 & 0.9981 $\pm$ 0.0004 & 0.9992 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002 \\
1.1875 & 0.9993 $\pm$ 0.0002 & 0.9990 $\pm$ 0.0006 & 0.9988 $\pm$ 0.0003 & 0.9983 $\pm$ 0.0008 & 0.9975 $\pm$ 0.0005 & 0.9981 $\pm$ 0.0004 & 0.9992 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0001 \\
1.2500 & 0.9993 $\pm$ 0.0003 & 0.9991 $\pm$ 0.0005 & 0.9987 $\pm$ 0.0005 & 0.9985 $\pm$ 0.0004 & 0.9973 $\pm$ 0.0006 & 0.9982 $\pm$ 0.0004 & 0.9992 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002 \\
1.3125 & 0.9994 $\pm$ 0.0002 & 0.9992 $\pm$ 0.0004 & 0.9984 $\pm$ 0.0005 & 0.9982 $\pm$ 0.0006 & 0.9969 $\pm$ 0.0006 & 0.9982 $\pm$ 0.0005 & 0.9993 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0001 \\
1.3750 & 0.9995 $\pm$ 0.0002 & 0.9991 $\pm$ 0.0004 & 0.9987 $\pm$ 0.0004 & 0.9985 $\pm$ 0.0006 & 0.9968 $\pm$ 0.0007 & 0.9982 $\pm$ 0.0005 & 0.9993 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 \\
1.4375 & 0.9993 $\pm$ 0.0004 & 0.9991 $\pm$ 0.0004 & 0.9983 $\pm$ 0.0005 & 0.9986 $\pm$ 0.0004 & 0.9962 $\pm$ 0.0006 & 0.9981 $\pm$ 0.0004 & 0.9992 $\pm$ 0.0004 & 0.9998 $\pm$ 0.0002 \\
1.5000 & 0.9994 $\pm$ 0.0002 & 0.9992 $\pm$ 0.0003 & 0.9981 $\pm$ 0.0007 & 0.9984 $\pm$ 0.0005 & 0.9955 $\pm$ 0.0006 & 0.9982 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0002 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
BAD &  &  &  &  &  &  &  &  \\
\midrule
1.2 & 0.5112 $\pm$ 0.0171 & 0.5131 $\pm$ 0.0175 & 0.4986 $\pm$ 0.0216 & 0.5102 $\pm$ 0.0177 & 0.5105 $\pm$ 0.0176 & 0.5100 $\pm$ 0.0175 & 0.4766 $\pm$ 0.0171 & 0.4823 $\pm$ 0.0170 \\
1.5 & 0.6168 $\pm$ 0.0154 & 0.6102 $\pm$ 0.0187 & 0.6199 $\pm$ 0.0155 & 0.5801 $\pm$ 0.0230 & 0.5391 $\pm$ 0.0156 & 0.5493 $\pm$ 0.0176 & 0.4090 $\pm$ 0.0173 & 0.4501 $\pm$ 0.0169 \\
1.8 & 0.8255 $\pm$ 0.0098 & 0.8111 $\pm$ 0.0109 & 0.7969 $\pm$ 0.0095 & 0.7827 $\pm$ 0.0113 & 0.7412 $\pm$ 0.0148 & 0.7502 $\pm$ 0.0145 & 0.3428 $\pm$ 0.0146 & 0.4193 $\pm$ 0.0177 \\
2.0 & 0.8929 $\pm$ 0.0048 & 0.8817 $\pm$ 0.0058 & 0.8762 $\pm$ 0.0060 & 0.8645 $\pm$ 0.0068 & 0.8487 $\pm$ 0.0081 & 0.8512 $\pm$ 0.0089 & 0.2811 $\pm$ 0.0133 & 0.3400 $\pm$ 0.0406 \\
2.2 & 0.9093 $\pm$ 0.0073 & 0.9001 $\pm$ 0.0075 & 0.8980 $\pm$ 0.0073 & 0.8887 $\pm$ 0.0081 & 0.8834 $\pm$ 0.0103 & 0.8833 $\pm$ 0.0091 & 0.2434 $\pm$ 0.0128 & 0.1939 $\pm$ 0.0084 \\
2.5 & 0.9102 $\pm$ 0.0060 & 0.9029 $\pm$ 0.0066 & 0.8997 $\pm$ 0.0063 & 0.8924 $\pm$ 0.0104 & 0.8901 $\pm$ 0.0095 & 0.8906 $\pm$ 0.0073 & 0.2084 $\pm$ 0.0099 & 0.1867 $\pm$ 0.0063 \\
2.8 & 0.9047 $\pm$ 0.0068 & 0.8986 $\pm$ 0.0067 & 0.8726 $\pm$ 0.0778 & 0.8899 $\pm$ 0.0067 & 0.8895 $\pm$ 0.0071 & 0.8886 $\pm$ 0.0077 & 0.1825 $\pm$ 0.0120 & 0.1884 $\pm$ 0.0059 \\
3.0 & 0.9000 $\pm$ 0.0075 & 0.8942 $\pm$ 0.0078 & 0.8766 $\pm$ 0.0242 & 0.8857 $\pm$ 0.0075 & 0.8825 $\pm$ 0.0101 & 0.8837 $\pm$ 0.0083 & 0.1621 $\pm$ 0.0120 & 0.1863 $\pm$ 0.0058 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
BAD &  &  &  &  &  &  &  &  \\
\midrule
1.2 & 0.3654 $\pm$ 0.0323 & 0.3538 $\pm$ 0.0182 & 0.3403 $\pm$ 0.0170 & 0.3878 $\pm$ 0.0197 & 0.3836 $\pm$ 0.0193 & 0.3667 $\pm$ 0.0173 & 0.5199 $\pm$ 0.0154 & 0.4304 $\pm$ 0.0190 \\
1.5 & 0.3029 $\pm$ 0.0218 & 0.3289 $\pm$ 0.0269 & 0.3653 $\pm$ 0.0184 & 0.3567 $\pm$ 0.0158 & 0.3563 $\pm$ 0.0192 & 0.3565 $\pm$ 0.0181 & 0.6421 $\pm$ 0.0151 & 0.4743 $\pm$ 0.0147 \\
1.8 & 0.3253 $\pm$ 0.0170 & 0.3402 $\pm$ 0.0355 & 0.3741 $\pm$ 0.0205 & 0.3801 $\pm$ 0.0155 & 0.4636 $\pm$ 0.0166 & 0.4524 $\pm$ 0.0144 & 0.9586 $\pm$ 0.0079 & 0.4962 $\pm$ 0.0110 \\
2.0 & 0.4110 $\pm$ 0.0223 & 0.4068 $\pm$ 0.0269 & 0.4372 $\pm$ 0.0185 & 0.4627 $\pm$ 0.0178 & 0.5664 $\pm$ 0.0141 & 0.5504 $\pm$ 0.0148 & 0.9979 $\pm$ 0.0011 & 0.5083 $\pm$ 0.0149 \\
2.2 & 0.4549 $\pm$ 0.0185 & 0.4382 $\pm$ 0.0164 & 0.4655 $\pm$ 0.0155 & 0.5060 $\pm$ 0.0161 & 0.5996 $\pm$ 0.0134 & 0.5788 $\pm$ 0.0132 & 0.9998 $\pm$ 0.0004 & 0.5337 $\pm$ 0.0155 \\
2.5 & 0.4641 $\pm$ 0.0129 & 0.4569 $\pm$ 0.0287 & 0.4709 $\pm$ 0.0194 & 0.5181 $\pm$ 0.0148 & 0.6064 $\pm$ 0.0165 & 0.5855 $\pm$ 0.0167 & 1.0000 $\pm$ 0.0000 & 0.5655 $\pm$ 0.0115 \\
2.8 & 0.4394 $\pm$ 0.0585 & 0.4489 $\pm$ 0.0192 & 0.4483 $\pm$ 0.0198 & 0.5129 $\pm$ 0.0150 & 0.5979 $\pm$ 0.0184 & 0.5745 $\pm$ 0.0174 & 1.0000 $\pm$ 0.0000 & 0.6018 $\pm$ 0.0160 \\
3.0 & 0.4342 $\pm$ 0.0529 & 0.4376 $\pm$ 0.0217 & 0.4362 $\pm$ 0.0243 & 0.4992 $\pm$ 0.0203 & 0.5847 $\pm$ 0.0203 & 0.5563 $\pm$ 0.0189 & 1.0000 $\pm$ 0.0000 & 0.6352 $\pm$ 0.0112 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
BAD &  &  &  &  &  &  &  &  \\
\midrule
1.2 & 0.9943 $\pm$ 0.0130 & 0.9993 $\pm$ 0.0003 & 0.9995 $\pm$ 0.0002 & 0.9980 $\pm$ 0.0006 & 0.9985 $\pm$ 0.0004 & 0.9990 $\pm$ 0.0003 & 0.2751 $\pm$ 0.0046 & 0.9818 $\pm$ 0.0016 \\
1.5 & 0.9997 $\pm$ 0.0002 & 0.9995 $\pm$ 0.0002 & 0.9980 $\pm$ 0.0010 & 0.9991 $\pm$ 0.0003 & 0.9993 $\pm$ 0.0003 & 0.9993 $\pm$ 0.0003 & 0.0058 $\pm$ 0.0008 & 0.8317 $\pm$ 0.0137 \\
1.8 & 0.9998 $\pm$ 0.0001 & 0.9997 $\pm$ 0.0002 & 0.9991 $\pm$ 0.0004 & 0.9992 $\pm$ 0.0004 & 0.9992 $\pm$ 0.0002 & 0.9991 $\pm$ 0.0002 & 0.0001 $\pm$ 0.0001 & 0.4101 $\pm$ 0.0099 \\
2.0 & 0.9997 $\pm$ 0.0002 & 0.9997 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0004 & 0.9991 $\pm$ 0.0004 & 0.9991 $\pm$ 0.0002 & 0.9990 $\pm$ 0.0003 & 0.0000 $\pm$ 0.0000 & 0.2211 $\pm$ 0.0057 \\
2.2 & 0.9997 $\pm$ 0.0002 & 0.9997 $\pm$ 0.0002 & 0.9995 $\pm$ 0.0003 & 0.9992 $\pm$ 0.0003 & 0.9990 $\pm$ 0.0004 & 0.9989 $\pm$ 0.0004 & 0.0000 $\pm$ 0.0000 & 0.1401 $\pm$ 0.0060 \\
2.5 & 0.9996 $\pm$ 0.0002 & 0.9996 $\pm$ 0.0003 & 0.9994 $\pm$ 0.0003 & 0.9992 $\pm$ 0.0002 & 0.9989 $\pm$ 0.0004 & 0.9989 $\pm$ 0.0004 & 0.0000 $\pm$ 0.0000 & 0.0985 $\pm$ 0.0033 \\
2.8 & 0.9996 $\pm$ 0.0002 & 0.9995 $\pm$ 0.0003 & 0.9995 $\pm$ 0.0002 & 0.9991 $\pm$ 0.0002 & 0.9987 $\pm$ 0.0004 & 0.9988 $\pm$ 0.0002 & 0.0000 $\pm$ 0.0000 & 0.0760 $\pm$ 0.0039 \\
3.0 & 0.9996 $\pm$ 0.0002 & 0.9996 $\pm$ 0.0002 & 0.9995 $\pm$ 0.0003 & 0.9992 $\pm$ 0.0003 & 0.9988 $\pm$ 0.0005 & 0.9989 $\pm$ 0.0004 & 0.0000 $\pm$ 0.0000 & 0.0631 $\pm$ 0.0032 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$\kappa$ &  &  &  &  &  &  &  &  \\
\midrule
10 & 0.0950 $\pm$ 0.0036 & 0.0964 $\pm$ 0.0034 & 0.0999 $\pm$ 0.0041 & 0.1034 $\pm$ 0.0060 & 0.0923 $\pm$ 0.0025 & 0.0972 $\pm$ 0.0032 & 0.1245 $\pm$ 0.0059 & 0.1061 $\pm$ 0.0050 \\
16 & 0.0973 $\pm$ 0.0034 & 0.1003 $\pm$ 0.0036 & 0.1049 $\pm$ 0.0040 & 0.0979 $\pm$ 0.0037 & 0.0979 $\pm$ 0.0032 & 0.1022 $\pm$ 0.0037 & 0.1163 $\pm$ 0.0057 & 0.1133 $\pm$ 0.0050 \\
32 & 0.1054 $\pm$ 0.0038 & 0.1123 $\pm$ 0.0043 & 0.1241 $\pm$ 0.0048 & 0.1199 $\pm$ 0.0046 & 0.1097 $\pm$ 0.0042 & 0.1155 $\pm$ 0.0040 & 0.1185 $\pm$ 0.0051 & 0.1380 $\pm$ 0.0063 \\
64 & 0.1303 $\pm$ 0.0056 & 0.1393 $\pm$ 0.0059 & 0.1825 $\pm$ 0.0097 & 0.1821 $\pm$ 0.0097 & 0.1387 $\pm$ 0.0058 & 0.1418 $\pm$ 0.0059 & 0.1410 $\pm$ 0.0063 & 0.1907 $\pm$ 0.0107 \\
128 & 0.1994 $\pm$ 0.0063 & 0.2039 $\pm$ 0.0068 & 0.2995 $\pm$ 0.0098 & 0.2996 $\pm$ 0.0099 & 0.2027 $\pm$ 0.0064 & 0.2090 $\pm$ 0.0069 & 0.2066 $\pm$ 0.0069 & 0.3056 $\pm$ 0.0100 \\
256 & 0.3792 $\pm$ 0.0157 & 0.3847 $\pm$ 0.0162 & 0.4943 $\pm$ 0.0178 & 0.4887 $\pm$ 0.0319 & 0.3871 $\pm$ 0.0157 & 0.3969 $\pm$ 0.0163 & 0.4001 $\pm$ 0.0164 & 0.5061 $\pm$ 0.0181 \\
512 & 0.6639 $\pm$ 0.0155 & 0.6683 $\pm$ 0.0153 & 0.7222 $\pm$ 0.0147 & 0.7017 $\pm$ 0.0308 & 0.6753 $\pm$ 0.0152 & 0.6840 $\pm$ 0.0149 & 0.6901 $\pm$ 0.0149 & 0.7356 $\pm$ 0.0138 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$\kappa$ &  &  &  &  &  &  &  &  \\
\midrule
10 & 0.7455 $\pm$ 0.0124 & 0.4065 $\pm$ 0.1084 & 0.8542 $\pm$ 0.0109 & 0.7557 $\pm$ 0.0128 & 0.8567 $\pm$ 0.0110 & 0.7983 $\pm$ 0.0110 & 0.8962 $\pm$ 0.0098 & 0.5515 $\pm$ 0.0164 \\
16 & 0.7311 $\pm$ 0.0072 & 0.7282 $\pm$ 0.0348 & 0.8525 $\pm$ 0.0094 & 0.7699 $\pm$ 0.0103 & 0.8548 $\pm$ 0.0091 & 0.8035 $\pm$ 0.0099 & 0.8752 $\pm$ 0.0084 & 0.5488 $\pm$ 0.0092 \\
32 & 0.6894 $\pm$ 0.0136 & 0.6961 $\pm$ 0.0133 & 0.8339 $\pm$ 0.0110 & 0.7643 $\pm$ 0.0125 & 0.8341 $\pm$ 0.0117 & 0.7905 $\pm$ 0.0118 & 0.8338 $\pm$ 0.0128 & 0.5621 $\pm$ 0.0116 \\
64 & 0.6505 $\pm$ 0.0143 & 0.6519 $\pm$ 0.0148 & 0.8039 $\pm$ 0.0144 & 0.7676 $\pm$ 0.0120 & 0.8108 $\pm$ 0.0131 & 0.7790 $\pm$ 0.0126 & 0.8009 $\pm$ 0.0125 & 0.5963 $\pm$ 0.0128 \\
128 & 0.6877 $\pm$ 0.0122 & 0.6878 $\pm$ 0.0123 & 0.8093 $\pm$ 0.0128 & 0.7928 $\pm$ 0.0127 & 0.8151 $\pm$ 0.0107 & 0.7968 $\pm$ 0.0120 & 0.7976 $\pm$ 0.0117 & 0.6410 $\pm$ 0.0127 \\
256 & 0.7570 $\pm$ 0.0147 & 0.7591 $\pm$ 0.0179 & 0.8488 $\pm$ 0.0140 & 0.8410 $\pm$ 0.0149 & 0.8566 $\pm$ 0.0121 & 0.8467 $\pm$ 0.0140 & 0.8324 $\pm$ 0.0153 & 0.7038 $\pm$ 0.0145 \\
512 & 0.8167 $\pm$ 0.0103 & 0.8317 $\pm$ 0.0258 & 0.8862 $\pm$ 0.0071 & 0.8835 $\pm$ 0.0083 & 0.8971 $\pm$ 0.0082 & 0.8901 $\pm$ 0.0087 & 0.8665 $\pm$ 0.0081 & 0.7524 $\pm$ 0.0149 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$\kappa$ &  &  &  &  &  &  &  &  \\
\midrule
10 & 0.2773 $\pm$ 0.0047 & 0.6390 $\pm$ 0.1117 & 0.1597 $\pm$ 0.0042 & 0.2699 $\pm$ 0.0038 & 0.1550 $\pm$ 0.0035 & 0.2206 $\pm$ 0.0041 & 0.1126 $\pm$ 0.0034 & 0.4942 $\pm$ 0.0048 \\
16 & 0.3073 $\pm$ 0.0052 & 0.3087 $\pm$ 0.0295 & 0.1704 $\pm$ 0.0036 & 0.2671 $\pm$ 0.0076 & 0.1673 $\pm$ 0.0035 & 0.2251 $\pm$ 0.0039 & 0.1446 $\pm$ 0.0037 & 0.5131 $\pm$ 0.0047 \\
32 & 0.3901 $\pm$ 0.0061 & 0.3822 $\pm$ 0.0053 & 0.2140 $\pm$ 0.0042 & 0.3059 $\pm$ 0.0047 & 0.2113 $\pm$ 0.0043 & 0.2673 $\pm$ 0.0045 & 0.2156 $\pm$ 0.0042 & 0.5549 $\pm$ 0.0061 \\
64 & 0.5474 $\pm$ 0.0100 & 0.5450 $\pm$ 0.0102 & 0.3269 $\pm$ 0.0082 & 0.3846 $\pm$ 0.0067 & 0.3066 $\pm$ 0.0036 & 0.3607 $\pm$ 0.0048 & 0.3278 $\pm$ 0.0045 & 0.6272 $\pm$ 0.0040 \\
128 & 0.6703 $\pm$ 0.0055 & 0.6705 $\pm$ 0.0047 & 0.4690 $\pm$ 0.0057 & 0.5050 $\pm$ 0.0079 & 0.4463 $\pm$ 0.0056 & 0.4835 $\pm$ 0.0058 & 0.4864 $\pm$ 0.0066 & 0.7309 $\pm$ 0.0047 \\
256 & 0.7862 $\pm$ 0.0039 & 0.7818 $\pm$ 0.0192 & 0.6377 $\pm$ 0.0069 & 0.6566 $\pm$ 0.0072 & 0.6075 $\pm$ 0.0056 & 0.6334 $\pm$ 0.0064 & 0.6711 $\pm$ 0.0068 & 0.8468 $\pm$ 0.0033 \\
512 & 0.8961 $\pm$ 0.0029 & 0.8756 $\pm$ 0.0298 & 0.8104 $\pm$ 0.0041 & 0.8182 $\pm$ 0.0045 & 0.7789 $\pm$ 0.0049 & 0.7941 $\pm$ 0.0048 & 0.8441 $\pm$ 0.0036 & 0.9402 $\pm$ 0.0031 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$ase\_coverage$ &  &  &  &  &  &  &  &  \\
\midrule
20 & 0.3547 $\pm$ 0.0134 & 0.3520 $\pm$ 0.0136 & 0.3540 $\pm$ 0.0149 & 0.3516 $\pm$ 0.0135 & 0.3731 $\pm$ 0.0344 & 0.3097 $\pm$ 0.0229 & 0.4643 $\pm$ 0.0239 & 0.5125 $\pm$ 0.0193 \\
30 & 0.5863 $\pm$ 0.0124 & 0.5862 $\pm$ 0.0123 & 0.5864 $\pm$ 0.0128 & 0.5866 $\pm$ 0.0121 & 0.5288 $\pm$ 0.0189 & 0.5617 $\pm$ 0.0169 & 0.6177 $\pm$ 0.0104 & 0.6407 $\pm$ 0.0090 \\
40 & 0.7490 $\pm$ 0.0111 & 0.7482 $\pm$ 0.0112 & 0.7496 $\pm$ 0.0111 & 0.7487 $\pm$ 0.0111 & 0.6898 $\pm$ 0.0163 & 0.7209 $\pm$ 0.0156 & 0.7620 $\pm$ 0.0115 & 0.7739 $\pm$ 0.0117 \\
50 & 0.8491 $\pm$ 0.0095 & 0.8486 $\pm$ 0.0095 & 0.8502 $\pm$ 0.0097 & 0.8488 $\pm$ 0.0095 & 0.8022 $\pm$ 0.0130 & 0.8242 $\pm$ 0.0128 & 0.8545 $\pm$ 0.0098 & 0.8606 $\pm$ 0.0100 \\
60 & 0.9111 $\pm$ 0.0080 & 0.9110 $\pm$ 0.0086 & 0.9105 $\pm$ 0.0091 & 0.9111 $\pm$ 0.0086 & 0.8780 $\pm$ 0.0109 & 0.8965 $\pm$ 0.0104 & 0.9118 $\pm$ 0.0081 & 0.9150 $\pm$ 0.0082 \\
70 & 0.9477 $\pm$ 0.0047 & 0.9475 $\pm$ 0.0052 & 0.9471 $\pm$ 0.0058 & 0.9477 $\pm$ 0.0051 & 0.9254 $\pm$ 0.0062 & 0.9380 $\pm$ 0.0065 & 0.9466 $\pm$ 0.0045 & 0.9480 $\pm$ 0.0047 \\
80 & 0.9704 $\pm$ 0.0027 & 0.9704 $\pm$ 0.0028 & 0.9704 $\pm$ 0.0028 & 0.9705 $\pm$ 0.0028 & 0.9560 $\pm$ 0.0038 & 0.9643 $\pm$ 0.0028 & 0.9688 $\pm$ 0.0025 & 0.9694 $\pm$ 0.0026 \\
100 & 0.9899 $\pm$ 0.0015 & 0.9899 $\pm$ 0.0015 & 0.9899 $\pm$ 0.0015 & 0.9900 $\pm$ 0.0015 & 0.9839 $\pm$ 0.0026 & 0.9874 $\pm$ 0.0020 & 0.9885 $\pm$ 0.0017 & 0.9883 $\pm$ 0.0016 \\
160 & 0.9996 $\pm$ 0.0002 & 0.9997 $\pm$ 0.0002 & 0.9996 $\pm$ 0.0003 & 0.9997 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0003 & 0.9995 $\pm$ 0.0002 & 0.9995 $\pm$ 0.0003 & 0.9990 $\pm$ 0.0005 \\
200 & 1.0000 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9997 $\pm$ 0.0002 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$ase\_coverage$ &  &  &  &  &  &  &  &  \\
\midrule
20 & 0.0013 $\pm$ 0.0012 & 0.0013 $\pm$ 0.0012 & 0.0010 $\pm$ 0.0015 & 0.0015 $\pm$ 0.0043 & 0.0013 $\pm$ 0.0012 & 0.0014 $\pm$ 0.0014 & 0.0010 $\pm$ 0.0011 & 0.0008 $\pm$ 0.0010 \\
30 & 0.0298 $\pm$ 0.0122 & 0.0335 $\pm$ 0.0124 & 0.0080 $\pm$ 0.0091 & 0.0386 $\pm$ 0.0192 & 0.0298 $\pm$ 0.0122 & 0.0345 $\pm$ 0.0128 & 0.0141 $\pm$ 0.0081 & 0.0098 $\pm$ 0.0072 \\
40 & 0.1765 $\pm$ 0.0143 & 0.1840 $\pm$ 0.0152 & 0.0405 $\pm$ 0.0155 & 0.1649 $\pm$ 0.0180 & 0.1759 $\pm$ 0.0151 & 0.1842 $\pm$ 0.0148 & 0.1026 $\pm$ 0.0141 & 0.0704 $\pm$ 0.0134 \\
50 & 0.3789 $\pm$ 0.0197 & 0.3846 $\pm$ 0.0191 & 0.1584 $\pm$ 0.0186 & 0.3317 $\pm$ 0.0223 & 0.3766 $\pm$ 0.0187 & 0.3857 $\pm$ 0.0183 & 0.2655 $\pm$ 0.0215 & 0.2209 $\pm$ 0.0190 \\
60 & 0.5633 $\pm$ 0.0251 & 0.5745 $\pm$ 0.0238 & 0.3341 $\pm$ 0.0211 & 0.5275 $\pm$ 0.0224 & 0.5648 $\pm$ 0.0229 & 0.5750 $\pm$ 0.0242 & 0.4444 $\pm$ 0.0188 & 0.3878 $\pm$ 0.0188 \\
70 & 0.7063 $\pm$ 0.0233 & 0.7172 $\pm$ 0.0198 & 0.5096 $\pm$ 0.0188 & 0.6794 $\pm$ 0.0202 & 0.7093 $\pm$ 0.0181 & 0.7177 $\pm$ 0.0195 & 0.5939 $\pm$ 0.0167 & 0.5339 $\pm$ 0.0171 \\
80 & 0.8158 $\pm$ 0.0132 & 0.8206 $\pm$ 0.0127 & 0.6637 $\pm$ 0.0192 & 0.7942 $\pm$ 0.0140 & 0.8166 $\pm$ 0.0126 & 0.8208 $\pm$ 0.0127 & 0.7235 $\pm$ 0.0128 & 0.6644 $\pm$ 0.0175 \\
100 & 0.9281 $\pm$ 0.0089 & 0.9306 $\pm$ 0.0087 & 0.8512 $\pm$ 0.0131 & 0.9176 $\pm$ 0.0101 & 0.9282 $\pm$ 0.0088 & 0.9307 $\pm$ 0.0087 & 0.8730 $\pm$ 0.0114 & 0.8226 $\pm$ 0.0131 \\
160 & 0.9973 $\pm$ 0.0026 & 0.9977 $\pm$ 0.0019 & 0.9913 $\pm$ 0.0031 & 0.9963 $\pm$ 0.0025 & 0.9974 $\pm$ 0.0021 & 0.9976 $\pm$ 0.0020 & 0.9914 $\pm$ 0.0029 & 0.9566 $\pm$ 0.0060 \\
200 & 0.9997 $\pm$ 0.0005 & 0.9997 $\pm$ 0.0005 & 0.9990 $\pm$ 0.0010 & 0.9996 $\pm$ 0.0007 & 0.9997 $\pm$ 0.0005 & 0.9997 $\pm$ 0.0005 & 0.9989 $\pm$ 0.0013 & 0.9796 $\pm$ 0.0030 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$ase\_coverage$ &  &  &  &  &  &  &  &  \\
\midrule
20 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 \\
30 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 \\
40 & 0.9996 $\pm$ 0.0002 & 0.9996 $\pm$ 0.0002 & 1.0000 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0002 & 0.9996 $\pm$ 0.0002 & 0.9996 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 & 1.0000 $\pm$ 0.0000 \\
50 & 0.9991 $\pm$ 0.0003 & 0.9990 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0001 & 0.9991 $\pm$ 0.0003 & 0.9991 $\pm$ 0.0003 & 0.9990 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 \\
60 & 0.9986 $\pm$ 0.0004 & 0.9985 $\pm$ 0.0004 & 0.9996 $\pm$ 0.0002 & 0.9986 $\pm$ 0.0003 & 0.9986 $\pm$ 0.0004 & 0.9985 $\pm$ 0.0004 & 0.9996 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0001 \\
70 & 0.9982 $\pm$ 0.0004 & 0.9980 $\pm$ 0.0004 & 0.9994 $\pm$ 0.0002 & 0.9981 $\pm$ 0.0004 & 0.9982 $\pm$ 0.0004 & 0.9980 $\pm$ 0.0004 & 0.9994 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002 \\
80 & 0.9978 $\pm$ 0.0005 & 0.9977 $\pm$ 0.0005 & 0.9990 $\pm$ 0.0003 & 0.9977 $\pm$ 0.0003 & 0.9978 $\pm$ 0.0005 & 0.9976 $\pm$ 0.0005 & 0.9993 $\pm$ 0.0003 & 0.9997 $\pm$ 0.0002 \\
100 & 0.9975 $\pm$ 0.0006 & 0.9973 $\pm$ 0.0006 & 0.9987 $\pm$ 0.0003 & 0.9974 $\pm$ 0.0004 & 0.9975 $\pm$ 0.0006 & 0.9973 $\pm$ 0.0006 & 0.9991 $\pm$ 0.0003 & 0.9997 $\pm$ 0.0002 \\
160 & 0.9972 $\pm$ 0.0006 & 0.9971 $\pm$ 0.0006 & 0.9984 $\pm$ 0.0004 & 0.9970 $\pm$ 0.0005 & 0.9972 $\pm$ 0.0007 & 0.9971 $\pm$ 0.0006 & 0.9990 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0002 \\
200 & 0.9972 $\pm$ 0.0006 & 0.9971 $\pm$ 0.0007 & 0.9984 $\pm$ 0.0004 & 0.9971 $\pm$ 0.0005 & 0.9972 $\pm$ 0.0006 & 0.9971 $\pm$ 0.0007 & 0.9990 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$bias$ &  &  &  &  &  &  &  &  \\
\midrule
1.1000 & 0.6725 $\pm$ 0.0111 & 0.8982 $\pm$ 0.0068 & 0.6527 $\pm$ 0.0093 & 0.8855 $\pm$ 0.0070 & 0.6554 $\pm$ 0.0113 & 0.8787 $\pm$ 0.0085 & 0.2493 $\pm$ 0.0092 & 0.2020 $\pm$ 0.0190 \\
1.2000 & 0.4576 $\pm$ 0.0112 & 0.9044 $\pm$ 0.0062 & 0.4819 $\pm$ 0.0120 & 0.8939 $\pm$ 0.0065 & 0.4676 $\pm$ 0.0113 & 0.8913 $\pm$ 0.0063 & 0.2203 $\pm$ 0.0112 & 0.1905 $\pm$ 0.0080 \\
1.3000 & 0.3362 $\pm$ 0.0121 & 0.9007 $\pm$ 0.0065 & 0.4164 $\pm$ 0.0110 & 0.8914 $\pm$ 0.0072 & 0.3477 $\pm$ 0.0121 & 0.8884 $\pm$ 0.0097 & 0.1979 $\pm$ 0.0116 & 0.1886 $\pm$ 0.0085 \\
1.5000 & 0.1835 $\pm$ 0.0120 & 0.8942 $\pm$ 0.0078 & 0.3076 $\pm$ 0.0211 & 0.8857 $\pm$ 0.0075 & 0.1920 $\pm$ 0.0126 & 0.8837 $\pm$ 0.0083 & 0.1609 $\pm$ 0.0098 & 0.1863 $\pm$ 0.0058 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$bias$ &  &  &  &  &  &  &  &  \\
\midrule
1.1000 & 0.3771 $\pm$ 0.0377 & 0.4398 $\pm$ 0.0235 & 0.4754 $\pm$ 0.0209 & 0.5026 $\pm$ 0.0195 & 0.5372 $\pm$ 0.0168 & 0.5787 $\pm$ 0.0180 & 0.9997 $\pm$ 0.0005 & 0.5279 $\pm$ 0.0142 \\
1.2000 & 0.3565 $\pm$ 0.0134 & 0.4564 $\pm$ 0.0212 & 0.5319 $\pm$ 0.0151 & 0.5215 $\pm$ 0.0188 & 0.5462 $\pm$ 0.0145 & 0.5885 $\pm$ 0.0140 & 1.0000 $\pm$ 0.0002 & 0.5520 $\pm$ 0.0151 \\
1.3000 & 0.3523 $\pm$ 0.0140 & 0.4519 $\pm$ 0.0220 & 0.5330 $\pm$ 0.0153 & 0.5149 $\pm$ 0.0173 & 0.5304 $\pm$ 0.0151 & 0.5783 $\pm$ 0.0203 & 1.0000 $\pm$ 0.0000 & 0.5821 $\pm$ 0.0149 \\
1.5000 & 0.3439 $\pm$ 0.0170 & 0.4375 $\pm$ 0.0217 & 0.5555 $\pm$ 0.0140 & 0.4992 $\pm$ 0.0203 & 0.5531 $\pm$ 0.0144 & 0.5563 $\pm$ 0.0189 & 1.0000 $\pm$ 0.0000 & 0.6352 $\pm$ 0.0112 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$bias$ &  &  &  &  &  &  &  &  \\
\midrule
1.1000 & 0.9968 $\pm$ 0.0023 & 0.9996 $\pm$ 0.0002 & 0.9905 $\pm$ 0.0018 & 0.9991 $\pm$ 0.0004 & 0.9816 $\pm$ 0.0013 & 0.9988 $\pm$ 0.0003 & 0.0000 $\pm$ 0.0000 & 0.1548 $\pm$ 0.0077 \\
1.2000 & 0.9911 $\pm$ 0.0013 & 0.9996 $\pm$ 0.0002 & 0.8505 $\pm$ 0.0073 & 0.9992 $\pm$ 0.0003 & 0.8097 $\pm$ 0.0046 & 0.9989 $\pm$ 0.0004 & 0.0000 $\pm$ 0.0000 & 0.1126 $\pm$ 0.0039 \\
1.3000 & 0.9805 $\pm$ 0.0020 & 0.9996 $\pm$ 0.0002 & 0.5521 $\pm$ 0.0046 & 0.9991 $\pm$ 0.0005 & 0.5414 $\pm$ 0.0044 & 0.9989 $\pm$ 0.0003 & 0.0000 $\pm$ 0.0000 & 0.0878 $\pm$ 0.0038 \\
1.5000 & 0.9365 $\pm$ 0.0205 & 0.9996 $\pm$ 0.0002 & 0.2506 $\pm$ 0.0034 & 0.9992 $\pm$ 0.0003 & 0.2655 $\pm$ 0.0036 & 0.9989 $\pm$ 0.0004 & 0.0000 $\pm$ 0.0000 & 0.0631 $\pm$ 0.0032 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$r0\_noise$ &  &  &  &  &  &  &  &  \\
\midrule
2.0 & 0.9617 $\pm$ 0.0060 & 0.9709 $\pm$ 0.0051 & 0.9749 $\pm$ 0.0045 & 0.9751 $\pm$ 0.0045 & 0.9679 $\pm$ 0.0053 & 0.9762 $\pm$ 0.0044 & 0.9767 $\pm$ 0.0046 & 0.9782 $\pm$ 0.0040 \\
4.0 & 0.9266 $\pm$ 0.0058 & 0.9416 $\pm$ 0.0053 & 0.9505 $\pm$ 0.0047 & 0.9500 $\pm$ 0.0061 & 0.9406 $\pm$ 0.0056 & 0.9551 $\pm$ 0.0058 & 0.9452 $\pm$ 0.0054 & 0.9504 $\pm$ 0.0046 \\
6.0 & 0.8949 $\pm$ 0.0076 & 0.9151 $\pm$ 0.0063 & 0.9269 $\pm$ 0.0058 & 0.9240 $\pm$ 0.0070 & 0.9074 $\pm$ 0.0065 & 0.9346 $\pm$ 0.0061 & 0.9141 $\pm$ 0.0065 & 0.9232 $\pm$ 0.0061 \\
8.0 & 0.8709 $\pm$ 0.0092 & 0.8938 $\pm$ 0.0075 & 0.9081 $\pm$ 0.0083 & 0.9002 $\pm$ 0.0094 & 0.8844 $\pm$ 0.0116 & 0.9095 $\pm$ 0.0146 & 0.8891 $\pm$ 0.0071 & 0.9028 $\pm$ 0.0067 \\
10.0 & 0.8436 $\pm$ 0.0082 & 0.8726 $\pm$ 0.0078 & 0.8820 $\pm$ 0.0082 & 0.8778 $\pm$ 0.0094 & 0.8635 $\pm$ 0.0096 & 0.8895 $\pm$ 0.0107 & 0.8651 $\pm$ 0.0081 & 0.8818 $\pm$ 0.0070 \\
12.0 & 0.8317 $\pm$ 0.0086 & 0.8607 $\pm$ 0.0077 & 0.8679 $\pm$ 0.0098 & 0.8676 $\pm$ 0.0105 & 0.8512 $\pm$ 0.0087 & 0.8764 $\pm$ 0.0101 & 0.8490 $\pm$ 0.0083 & 0.8673 $\pm$ 0.0073 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$r0\_noise$ &  &  &  &  &  &  &  &  \\
\midrule
2.0 & 0.8696 $\pm$ 0.0112 & 0.8722 $\pm$ 0.0110 & 0.8895 $\pm$ 0.0111 & 0.8913 $\pm$ 0.0113 & 0.9126 $\pm$ 0.0116 & 0.9073 $\pm$ 0.0111 & 0.9097 $\pm$ 0.0107 & 0.8693 $\pm$ 0.0110 \\
4.0 & 0.7886 $\pm$ 0.0150 & 0.7960 $\pm$ 0.0161 & 0.8203 $\pm$ 0.0094 & 0.8286 $\pm$ 0.0152 & 0.8396 $\pm$ 0.0126 & 0.8347 $\pm$ 0.0143 & 0.8230 $\pm$ 0.0150 & 0.7729 $\pm$ 0.0141 \\
6.0 & 0.7275 $\pm$ 0.0154 & 0.7459 $\pm$ 0.0230 & 0.7641 $\pm$ 0.0173 & 0.7797 $\pm$ 0.0118 & 0.7846 $\pm$ 0.0154 & 0.7770 $\pm$ 0.0138 & 0.7545 $\pm$ 0.0137 & 0.7037 $\pm$ 0.0137 \\
8.0 & 0.6874 $\pm$ 0.0178 & 0.7153 $\pm$ 0.0200 & 0.7258 $\pm$ 0.0152 & 0.7581 $\pm$ 0.0227 & 0.7456 $\pm$ 0.0148 & 0.7373 $\pm$ 0.0135 & 0.7039 $\pm$ 0.0170 & 0.6528 $\pm$ 0.0130 \\
10.0 & 0.6418 $\pm$ 0.0186 & 0.6694 $\pm$ 0.0202 & 0.6745 $\pm$ 0.0159 & 0.7016 $\pm$ 0.0226 & 0.7035 $\pm$ 0.0138 & 0.6949 $\pm$ 0.0147 & 0.6536 $\pm$ 0.0157 & 0.6006 $\pm$ 0.0155 \\
12.0 & 0.6170 $\pm$ 0.0147 & 0.6395 $\pm$ 0.0180 & 0.6575 $\pm$ 0.0161 & 0.6730 $\pm$ 0.0217 & 0.6805 $\pm$ 0.0142 & 0.6703 $\pm$ 0.0153 & 0.6231 $\pm$ 0.0153 & 0.5726 $\pm$ 0.0153 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$r0\_noise$ &  &  &  &  &  &  &  &  \\
\midrule
2.0 & 0.9996 $\pm$ 0.0002 & 0.9996 $\pm$ 0.0002 & 0.9970 $\pm$ 0.0005 & 0.9988 $\pm$ 0.0004 & 0.9920 $\pm$ 0.0010 & 0.9967 $\pm$ 0.0006 & 0.9980 $\pm$ 0.0005 & 0.9997 $\pm$ 0.0002 \\
4.0 & 0.9996 $\pm$ 0.0002 & 0.9994 $\pm$ 0.0005 & 0.9971 $\pm$ 0.0004 & 0.9986 $\pm$ 0.0006 & 0.9925 $\pm$ 0.0008 & 0.9970 $\pm$ 0.0004 & 0.9985 $\pm$ 0.0004 & 0.9998 $\pm$ 0.0002 \\
6.0 & 0.9997 $\pm$ 0.0001 & 0.9991 $\pm$ 0.0009 & 0.9964 $\pm$ 0.0008 & 0.9981 $\pm$ 0.0008 & 0.9926 $\pm$ 0.0012 & 0.9972 $\pm$ 0.0005 & 0.9988 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 \\
8.0 & 0.9996 $\pm$ 0.0002 & 0.9987 $\pm$ 0.0008 & 0.9962 $\pm$ 0.0016 & 0.9946 $\pm$ 0.0058 & 0.9932 $\pm$ 0.0009 & 0.9975 $\pm$ 0.0006 & 0.9988 $\pm$ 0.0004 & 0.9999 $\pm$ 0.0002 \\
10.0 & 0.9996 $\pm$ 0.0003 & 0.9988 $\pm$ 0.0006 & 0.9971 $\pm$ 0.0009 & 0.9972 $\pm$ 0.0021 & 0.9930 $\pm$ 0.0014 & 0.9976 $\pm$ 0.0005 & 0.9990 $\pm$ 0.0003 & 0.9999 $\pm$ 0.0001 \\
12.0 & 0.9996 $\pm$ 0.0002 & 0.9989 $\pm$ 0.0006 & 0.9972 $\pm$ 0.0006 & 0.9972 $\pm$ 0.0036 & 0.9931 $\pm$ 0.0014 & 0.9977 $\pm$ 0.0004 & 0.9990 $\pm$ 0.0003 & 0.9999 $\pm$ 0.0001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$\tau$ &  &  &  &  &  &  &  &  \\
\midrule
0.0 & 0.9583 $\pm$ 0.0044 & 0.9590 $\pm$ 0.0044 & 0.9481 $\pm$ 0.0051 & 0.9499 $\pm$ 0.0052 & 0.9561 $\pm$ 0.0055 & 0.9361 $\pm$ 0.0111 & 0.9571 $\pm$ 0.0049 & 0.9382 $\pm$ 0.0054 \\
0.2 & 0.9559 $\pm$ 0.0052 & 0.9568 $\pm$ 0.0051 & 0.9468 $\pm$ 0.0054 & 0.9524 $\pm$ 0.0060 & 0.9500 $\pm$ 0.0050 & 0.9523 $\pm$ 0.0044 & 0.9545 $\pm$ 0.0050 & 0.9388 $\pm$ 0.0057 \\
0.4 & 0.9536 $\pm$ 0.0052 & 0.9544 $\pm$ 0.0052 & 0.9459 $\pm$ 0.0053 & 0.9481 $\pm$ 0.0072 & 0.9457 $\pm$ 0.0125 & 0.9388 $\pm$ 0.0121 & 0.9533 $\pm$ 0.0053 & 0.9394 $\pm$ 0.0053 \\
0.6 & 0.9497 $\pm$ 0.0041 & 0.9506 $\pm$ 0.0040 & 0.9427 $\pm$ 0.0046 & 0.9436 $\pm$ 0.0044 & 0.9401 $\pm$ 0.0109 & 0.9463 $\pm$ 0.0065 & 0.9503 $\pm$ 0.0040 & 0.9365 $\pm$ 0.0049 \\
0.8 & 0.9493 $\pm$ 0.0061 & 0.9501 $\pm$ 0.0060 & 0.9432 $\pm$ 0.0074 & 0.9439 $\pm$ 0.0066 & 0.9433 $\pm$ 0.0080 & 0.9436 $\pm$ 0.0090 & 0.9510 $\pm$ 0.0059 & 0.9396 $\pm$ 0.0066 \\
1.0 & 0.9482 $\pm$ 0.0048 & 0.9490 $\pm$ 0.0048 & 0.9422 $\pm$ 0.0051 & 0.9432 $\pm$ 0.0055 & 0.9466 $\pm$ 0.0046 & 0.9463 $\pm$ 0.0042 & 0.9502 $\pm$ 0.0048 & 0.9391 $\pm$ 0.0054 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$\tau$ &  &  &  &  &  &  &  &  \\
\midrule
0.0 & 0.6779 $\pm$ 0.0175 & 0.7127 $\pm$ 0.0468 & 0.7644 $\pm$ 0.0122 & 0.8075 $\pm$ 0.0142 & 0.8228 $\pm$ 0.0116 & 0.8142 $\pm$ 0.0112 & 0.7143 $\pm$ 0.0140 & 0.4980 $\pm$ 0.0197 \\
0.2 & 0.6690 $\pm$ 0.0201 & 0.7489 $\pm$ 0.0540 & 0.7650 $\pm$ 0.0161 & 0.7665 $\pm$ 0.0173 & 0.8066 $\pm$ 0.0153 & 0.7984 $\pm$ 0.0154 & 0.7096 $\pm$ 0.0201 & 0.5097 $\pm$ 0.0174 \\
0.4 & 0.6602 $\pm$ 0.0194 & 0.7098 $\pm$ 0.0512 & 0.7201 $\pm$ 0.0189 & 0.7751 $\pm$ 0.0215 & 0.7931 $\pm$ 0.0150 & 0.7852 $\pm$ 0.0148 & 0.7018 $\pm$ 0.0176 & 0.5201 $\pm$ 0.0223 \\
0.6 & 0.6554 $\pm$ 0.0150 & 0.6790 $\pm$ 0.0352 & 0.7251 $\pm$ 0.0174 & 0.7324 $\pm$ 0.0148 & 0.7755 $\pm$ 0.0108 & 0.7680 $\pm$ 0.0108 & 0.6963 $\pm$ 0.0154 & 0.5296 $\pm$ 0.0162 \\
0.8 & 0.6558 $\pm$ 0.0199 & 0.6755 $\pm$ 0.0343 & 0.7063 $\pm$ 0.0194 & 0.7323 $\pm$ 0.0178 & 0.7741 $\pm$ 0.0155 & 0.7675 $\pm$ 0.0153 & 0.7039 $\pm$ 0.0183 & 0.5401 $\pm$ 0.0184 \\
1.0 & 0.6525 $\pm$ 0.0200 & 0.6691 $\pm$ 0.0401 & 0.6903 $\pm$ 0.0185 & 0.7173 $\pm$ 0.0176 & 0.7704 $\pm$ 0.0177 & 0.7627 $\pm$ 0.0171 & 0.6978 $\pm$ 0.0207 & 0.5408 $\pm$ 0.0184 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$\tau$ &  &  &  &  &  &  &  &  \\
\midrule
0.0 & 0.9991 $\pm$ 0.0002 & 0.9986 $\pm$ 0.0007 & 0.9983 $\pm$ 0.0004 & 0.9931 $\pm$ 0.0030 & 0.9968 $\pm$ 0.0006 & 0.9972 $\pm$ 0.0006 & 0.9993 $\pm$ 0.0003 & 0.9999 $\pm$ 0.0001 \\
0.2 & 0.9992 $\pm$ 0.0003 & 0.9984 $\pm$ 0.0007 & 0.9980 $\pm$ 0.0005 & 0.9981 $\pm$ 0.0006 & 0.9974 $\pm$ 0.0005 & 0.9978 $\pm$ 0.0005 & 0.9995 $\pm$ 0.0003 & 0.9999 $\pm$ 0.0001 \\
0.4 & 0.9993 $\pm$ 0.0002 & 0.9988 $\pm$ 0.0005 & 0.9981 $\pm$ 0.0018 & 0.9958 $\pm$ 0.0027 & 0.9977 $\pm$ 0.0005 & 0.9980 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0002 & 0.9999 $\pm$ 0.0001 \\
0.6 & 0.9993 $\pm$ 0.0002 & 0.9990 $\pm$ 0.0004 & 0.9978 $\pm$ 0.0014 & 0.9982 $\pm$ 0.0006 & 0.9976 $\pm$ 0.0004 & 0.9979 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0001 \\
0.8 & 0.9994 $\pm$ 0.0002 & 0.9991 $\pm$ 0.0004 & 0.9985 $\pm$ 0.0006 & 0.9981 $\pm$ 0.0008 & 0.9979 $\pm$ 0.0004 & 0.9982 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0003 & 0.9999 $\pm$ 0.0001 \\
1.0 & 0.9994 $\pm$ 0.0003 & 0.9992 $\pm$ 0.0005 & 0.9991 $\pm$ 0.0003 & 0.9987 $\pm$ 0.0004 & 0.9979 $\pm$ 0.0004 & 0.9982 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0003 & 0.9998 $\pm$ 0.0001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$\tau$ &  &  &  &  &  &  &  &  \\
\midrule
0.0 & 0.1567 $\pm$ 0.0061 & 0.2062 $\pm$ 0.0083 & 0.2003 $\pm$ 0.0085 & 0.2362 $\pm$ 0.0100 & 0.2531 $\pm$ 0.0113 & 0.2574 $\pm$ 0.0109 & 0.0920 $\pm$ 0.0029 & 0.1937 $\pm$ 0.0084 \\
0.2 & 0.2373 $\pm$ 0.0121 & 0.2406 $\pm$ 0.0121 & 0.2955 $\pm$ 0.0143 & 0.2963 $\pm$ 0.0143 & 0.2406 $\pm$ 0.0119 & 0.2440 $\pm$ 0.0119 & 0.2440 $\pm$ 0.0123 & 0.2870 $\pm$ 0.0140 \\
0.4 & 0.2217 $\pm$ 0.0084 & 0.2251 $\pm$ 0.0086 & 0.2951 $\pm$ 0.0117 & 0.2958 $\pm$ 0.0118 & 0.2251 $\pm$ 0.0084 & 0.2290 $\pm$ 0.0085 & 0.2297 $\pm$ 0.0086 & 0.2942 $\pm$ 0.0118 \\
0.6 & 0.2103 $\pm$ 0.0090 & 0.2141 $\pm$ 0.0096 & 0.2973 $\pm$ 0.0153 & 0.2981 $\pm$ 0.0155 & 0.2141 $\pm$ 0.0091 & 0.2185 $\pm$ 0.0097 & 0.2192 $\pm$ 0.0097 & 0.3024 $\pm$ 0.0146 \\
0.8 & 0.2083 $\pm$ 0.0078 & 0.2124 $\pm$ 0.0081 & 0.3046 $\pm$ 0.0116 & 0.3048 $\pm$ 0.0117 & 0.2119 $\pm$ 0.0081 & 0.2168 $\pm$ 0.0083 & 0.2176 $\pm$ 0.0085 & 0.3106 $\pm$ 0.0120 \\
1.0 & 0.2056 $\pm$ 0.0099 & 0.2110 $\pm$ 0.0100 & 0.3122 $\pm$ 0.0174 & 0.3122 $\pm$ 0.0174 & 0.2096 $\pm$ 0.0103 & 0.2159 $\pm$ 0.0103 & 0.2151 $\pm$ 0.0102 & 0.3177 $\pm$ 0.0176 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$\tau$ &  &  &  &  &  &  &  &  \\
\midrule
0.0 & 0.0542 $\pm$ 0.0083 & 0.0573 $\pm$ 0.0068 & 0.4793 $\pm$ 0.0166 & 0.4559 $\pm$ 0.0147 & 0.3998 $\pm$ 0.0146 & 0.3827 $\pm$ 0.0171 & 0.9976 $\pm$ 0.0014 & 0.0000 $\pm$ 0.0000 \\
0.2 & 0.1043 $\pm$ 0.0134 & 0.1042 $\pm$ 0.0134 & 0.4709 $\pm$ 0.0156 & 0.4353 $\pm$ 0.0146 & 0.5261 $\pm$ 0.0158 & 0.4933 $\pm$ 0.0167 & 0.4765 $\pm$ 0.0166 & 0.0664 $\pm$ 0.0107 \\
0.4 & 0.1078 $\pm$ 0.0124 & 0.1077 $\pm$ 0.0123 & 0.4677 $\pm$ 0.0165 & 0.4426 $\pm$ 0.0169 & 0.5212 $\pm$ 0.0159 & 0.4874 $\pm$ 0.0160 & 0.4775 $\pm$ 0.0177 & 0.0717 $\pm$ 0.0103 \\
0.6 & 0.1142 $\pm$ 0.0128 & 0.1149 $\pm$ 0.0123 & 0.4796 $\pm$ 0.0182 & 0.4387 $\pm$ 0.0171 & 0.5214 $\pm$ 0.0204 & 0.4937 $\pm$ 0.0193 & 0.4910 $\pm$ 0.0189 & 0.0748 $\pm$ 0.0106 \\
0.8 & 0.1204 $\pm$ 0.0127 & 0.1204 $\pm$ 0.0125 & 0.4745 $\pm$ 0.0138 & 0.4454 $\pm$ 0.0117 & 0.5282 $\pm$ 0.0112 & 0.5011 $\pm$ 0.0112 & 0.4999 $\pm$ 0.0117 & 0.0740 $\pm$ 0.0094 \\
1.0 & 0.1173 $\pm$ 0.0105 & 0.1176 $\pm$ 0.0112 & 0.4831 $\pm$ 0.0161 & 0.4481 $\pm$ 0.0163 & 0.5332 $\pm$ 0.0160 & 0.5042 $\pm$ 0.0138 & 0.5068 $\pm$ 0.0176 & 0.0763 $\pm$ 0.0087 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$\tau$ &  &  &  &  &  &  &  &  \\
\midrule
0.0 & 0.9941 $\pm$ 0.0008 & 0.9949 $\pm$ 0.0009 & 0.8521 $\pm$ 0.0151 & 0.8732 $\pm$ 0.0062 & 0.7992 $\pm$ 0.0040 & 0.8677 $\pm$ 0.0037 & 0.0008 $\pm$ 0.0002 & 1.0000 $\pm$ 0.0000 \\
0.2 & 0.9919 $\pm$ 0.0015 & 0.9920 $\pm$ 0.0015 & 0.8546 $\pm$ 0.0061 & 0.8793 $\pm$ 0.0049 & 0.8157 $\pm$ 0.0052 & 0.8416 $\pm$ 0.0046 & 0.8531 $\pm$ 0.0050 & 0.9962 $\pm$ 0.0004 \\
0.4 & 0.9919 $\pm$ 0.0010 & 0.9921 $\pm$ 0.0010 & 0.8424 $\pm$ 0.0058 & 0.8614 $\pm$ 0.0052 & 0.8018 $\pm$ 0.0036 & 0.8286 $\pm$ 0.0031 & 0.8371 $\pm$ 0.0034 & 0.9961 $\pm$ 0.0007 \\
0.6 & 0.9909 $\pm$ 0.0013 & 0.9909 $\pm$ 0.0013 & 0.8280 $\pm$ 0.0077 & 0.8584 $\pm$ 0.0045 & 0.7911 $\pm$ 0.0048 & 0.8173 $\pm$ 0.0048 & 0.8241 $\pm$ 0.0045 & 0.9958 $\pm$ 0.0007 \\
0.8 & 0.9912 $\pm$ 0.0013 & 0.9912 $\pm$ 0.0013 & 0.8275 $\pm$ 0.0042 & 0.8511 $\pm$ 0.0055 & 0.7819 $\pm$ 0.0043 & 0.8088 $\pm$ 0.0036 & 0.8138 $\pm$ 0.0039 & 0.9963 $\pm$ 0.0008 \\
1.0 & 0.9922 $\pm$ 0.0010 & 0.9922 $\pm$ 0.0010 & 0.8160 $\pm$ 0.0052 & 0.8452 $\pm$ 0.0041 & 0.7721 $\pm$ 0.0043 & 0.8010 $\pm$ 0.0045 & 0.8039 $\pm$ 0.0040 & 0.9968 $\pm$ 0.0007 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$bias$ &  &  &  &  &  &  &  &  \\
\midrule
1.1000 & 0.9541 $\pm$ 0.0047 & 0.9561 $\pm$ 0.0047 & 0.9442 $\pm$ 0.0056 & 0.9451 $\pm$ 0.0056 & 0.9533 $\pm$ 0.0057 & 0.9283 $\pm$ 0.0217 & 0.9509 $\pm$ 0.0051 & 0.9312 $\pm$ 0.0058 \\
1.2000 & 0.9443 $\pm$ 0.0048 & 0.9491 $\pm$ 0.0046 & 0.9349 $\pm$ 0.0057 & 0.9347 $\pm$ 0.0056 & 0.9428 $\pm$ 0.0059 & 0.9250 $\pm$ 0.0114 & 0.9314 $\pm$ 0.0062 & 0.9040 $\pm$ 0.0084 \\
1.3000 & 0.9296 $\pm$ 0.0055 & 0.9374 $\pm$ 0.0052 & 0.9141 $\pm$ 0.0075 & 0.9185 $\pm$ 0.0067 & 0.9173 $\pm$ 0.0218 & 0.9050 $\pm$ 0.0208 & 0.8972 $\pm$ 0.0079 & 0.8392 $\pm$ 0.0107 \\
1.4000 & 0.9101 $\pm$ 0.0057 & 0.9191 $\pm$ 0.0058 & 0.8793 $\pm$ 0.0138 & 0.8909 $\pm$ 0.0176 & 0.8923 $\pm$ 0.0277 & 0.8977 $\pm$ 0.0142 & 0.8510 $\pm$ 0.0107 & 0.7011 $\pm$ 0.0184 \\
1.5000 & 0.8869 $\pm$ 0.0066 & 0.8925 $\pm$ 0.0074 & 0.8346 $\pm$ 0.0334 & 0.8426 $\pm$ 0.0459 & 0.8614 $\pm$ 0.0254 & 0.8685 $\pm$ 0.0154 & 0.7939 $\pm$ 0.0130 & 0.5467 $\pm$ 0.0206 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$bias$ &  &  &  &  &  &  &  &  \\
\midrule
1.1000 & 0.6594 $\pm$ 0.0184 & 0.6728 $\pm$ 0.0337 & 0.7613 $\pm$ 0.0164 & 0.8069 $\pm$ 0.0183 & 0.8211 $\pm$ 0.0115 & 0.8126 $\pm$ 0.0120 & 0.7137 $\pm$ 0.0163 & 0.4747 $\pm$ 0.0191 \\
1.2000 & 0.6398 $\pm$ 0.0452 & 0.6203 $\pm$ 0.0381 & 0.7592 $\pm$ 0.0191 & 0.7977 $\pm$ 0.0168 & 0.8200 $\pm$ 0.0146 & 0.8106 $\pm$ 0.0139 & 0.7129 $\pm$ 0.0181 & 0.3994 $\pm$ 0.0234 \\
1.3000 & 0.5935 $\pm$ 0.0550 & 0.5408 $\pm$ 0.0413 & 0.7615 $\pm$ 0.0171 & 0.7919 $\pm$ 0.0198 & 0.8140 $\pm$ 0.0156 & 0.8071 $\pm$ 0.0161 & 0.7113 $\pm$ 0.0151 & 0.3014 $\pm$ 0.0180 \\
1.4000 & 0.5071 $\pm$ 0.0636 & 0.4591 $\pm$ 0.0621 & 0.7589 $\pm$ 0.0167 & 0.7760 $\pm$ 0.0178 & 0.8093 $\pm$ 0.0164 & 0.8008 $\pm$ 0.0166 & 0.7058 $\pm$ 0.0158 & 0.2220 $\pm$ 0.0175 \\
1.5000 & 0.3997 $\pm$ 0.0875 & 0.3796 $\pm$ 0.0813 & 0.7583 $\pm$ 0.0159 & 0.7692 $\pm$ 0.0176 & 0.8069 $\pm$ 0.0161 & 0.7970 $\pm$ 0.0175 & 0.7031 $\pm$ 0.0149 & 0.1977 $\pm$ 0.0161 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$bias$ &  &  &  &  &  &  &  &  \\
\midrule
1.1000 & 0.9991 $\pm$ 0.0003 & 0.9990 $\pm$ 0.0005 & 0.9983 $\pm$ 0.0005 & 0.9911 $\pm$ 0.0077 & 0.9965 $\pm$ 0.0007 & 0.9971 $\pm$ 0.0005 & 0.9991 $\pm$ 0.0004 & 0.9999 $\pm$ 0.0001 \\
1.2000 & 0.9989 $\pm$ 0.0006 & 0.9991 $\pm$ 0.0005 & 0.9976 $\pm$ 0.0005 & 0.9918 $\pm$ 0.0031 & 0.9952 $\pm$ 0.0008 & 0.9963 $\pm$ 0.0006 & 0.9983 $\pm$ 0.0004 & 0.9999 $\pm$ 0.0001 \\
1.3000 & 0.9983 $\pm$ 0.0009 & 0.9993 $\pm$ 0.0006 & 0.9938 $\pm$ 0.0047 & 0.9875 $\pm$ 0.0067 & 0.9927 $\pm$ 0.0009 & 0.9945 $\pm$ 0.0008 & 0.9960 $\pm$ 0.0007 & 0.9998 $\pm$ 0.0001 \\
1.4000 & 0.9975 $\pm$ 0.0016 & 0.9986 $\pm$ 0.0019 & 0.9895 $\pm$ 0.0071 & 0.9881 $\pm$ 0.0031 & 0.9883 $\pm$ 0.0012 & 0.9913 $\pm$ 0.0009 & 0.9910 $\pm$ 0.0011 & 0.9997 $\pm$ 0.0001 \\
1.5000 & 0.9966 $\pm$ 0.0030 & 0.9966 $\pm$ 0.0046 & 0.9823 $\pm$ 0.0075 & 0.9826 $\pm$ 0.0035 & 0.9815 $\pm$ 0.0013 & 0.9856 $\pm$ 0.0011 & 0.9805 $\pm$ 0.0016 & 0.9997 $\pm$ 0.0002 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & NB & NB\_p & BetaNB & BetaNB\_p & MCNB & MCNB\_p & binom & binom\_beta \\
$\kappa$ &  &  &  &  &  &  &  &  \\
\midrule
16 & 0.1019 $\pm$ 0.0041 & 0.1029 $\pm$ 0.0041 & 0.1097 $\pm$ 0.0036 & 0.1096 $\pm$ 0.0036 & 0.1012 $\pm$ 0.0038 & 0.1029 $\pm$ 0.0040 & 0.1097 $\pm$ 0.0052 & 0.1093 $\pm$ 0.0036 \\
32 & 0.1133 $\pm$ 0.0055 & 0.1151 $\pm$ 0.0057 & 0.1328 $\pm$ 0.0103 & 0.1327 $\pm$ 0.0104 & 0.1133 $\pm$ 0.0053 & 0.1158 $\pm$ 0.0055 & 0.1150 $\pm$ 0.0055 & 0.1318 $\pm$ 0.0104 \\
64 & 0.1352 $\pm$ 0.0059 & 0.1384 $\pm$ 0.0060 & 0.1746 $\pm$ 0.0067 & 0.1745 $\pm$ 0.0067 & 0.1355 $\pm$ 0.0059 & 0.1395 $\pm$ 0.0061 & 0.1357 $\pm$ 0.0062 & 0.1726 $\pm$ 0.0070 \\
128 & 0.1859 $\pm$ 0.0074 & 0.1914 $\pm$ 0.0076 & 0.2485 $\pm$ 0.0123 & 0.2488 $\pm$ 0.0122 & 0.1869 $\pm$ 0.0073 & 0.1941 $\pm$ 0.0077 & 0.1894 $\pm$ 0.0074 & 0.2369 $\pm$ 0.0116 \\
256 & 0.3059 $\pm$ 0.0138 & 0.3133 $\pm$ 0.0136 & 0.3509 $\pm$ 0.0126 & 0.3518 $\pm$ 0.0126 & 0.3063 $\pm$ 0.0136 & 0.3134 $\pm$ 0.0151 & 0.3119 $\pm$ 0.0134 & 0.3161 $\pm$ 0.0148 \\
512 & 0.4649 $\pm$ 0.0179 & 0.4697 $\pm$ 0.0172 & 0.4546 $\pm$ 0.0247 & 0.4605 $\pm$ 0.0151 & 0.4604 $\pm$ 0.0177 & 0.4597 $\pm$ 0.0208 & 0.4617 $\pm$ 0.0168 & 0.4027 $\pm$ 0.0144 \\
1024 & 0.5696 $\pm$ 0.0150 & 0.5729 $\pm$ 0.0157 & 0.5213 $\pm$ 0.0369 & 0.5352 $\pm$ 0.0258 & 0.5539 $\pm$ 0.0240 & 0.5581 $\pm$ 0.0173 & 0.5532 $\pm$ 0.0162 & 0.4811 $\pm$ 0.0205 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$\kappa$ &  &  &  &  &  &  &  &  \\
\midrule
16 & 0.1220 $\pm$ 0.0097 & 0.1206 $\pm$ 0.0096 & 0.7188 $\pm$ 0.0162 & 0.5923 $\pm$ 0.0174 & 0.7368 $\pm$ 0.0133 & 0.6372 $\pm$ 0.0161 & 0.7716 $\pm$ 0.0106 & 0.0924 $\pm$ 0.0091 \\
32 & 0.1210 $\pm$ 0.0166 & 0.1203 $\pm$ 0.0163 & 0.6764 $\pm$ 0.0151 & 0.6017 $\pm$ 0.0170 & 0.6952 $\pm$ 0.0143 & 0.6294 $\pm$ 0.0148 & 0.6961 $\pm$ 0.0134 & 0.0858 $\pm$ 0.0116 \\
64 & 0.1177 $\pm$ 0.0090 & 0.1173 $\pm$ 0.0089 & 0.6216 $\pm$ 0.0172 & 0.5729 $\pm$ 0.0180 & 0.6404 $\pm$ 0.0152 & 0.5932 $\pm$ 0.0136 & 0.6158 $\pm$ 0.0119 & 0.0773 $\pm$ 0.0089 \\
128 & 0.0979 $\pm$ 0.0094 & 0.0979 $\pm$ 0.0095 & 0.5475 $\pm$ 0.0181 & 0.5110 $\pm$ 0.0168 & 0.5751 $\pm$ 0.0145 & 0.5432 $\pm$ 0.0143 & 0.5336 $\pm$ 0.0150 & 0.0615 $\pm$ 0.0102 \\
256 & 0.0821 $\pm$ 0.0142 & 0.0818 $\pm$ 0.0144 & 0.4488 $\pm$ 0.0181 & 0.4310 $\pm$ 0.0217 & 0.5078 $\pm$ 0.0159 & 0.4779 $\pm$ 0.0179 & 0.4431 $\pm$ 0.0189 & 0.0451 $\pm$ 0.0109 \\
512 & 0.0747 $\pm$ 0.0337 & 0.0666 $\pm$ 0.0104 & 0.3490 $\pm$ 0.0210 & 0.3484 $\pm$ 0.0220 & 0.4373 $\pm$ 0.0166 & 0.4064 $\pm$ 0.0166 & 0.3494 $\pm$ 0.0155 & 0.0360 $\pm$ 0.0087 \\
1024 & 0.0852 $\pm$ 0.0518 & 0.0650 $\pm$ 0.0340 & 0.2863 $\pm$ 0.0265 & 0.2809 $\pm$ 0.0262 & 0.3788 $\pm$ 0.0143 & 0.3529 $\pm$ 0.0173 & 0.2885 $\pm$ 0.0194 & 0.0265 $\pm$ 0.0087 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & BetaNB & BetaNB\_p & MCNB & MCNB\_p & NB & NB\_p & binom & binom\_beta \\
$\kappa$ &  &  &  &  &  &  &  &  \\
\midrule
16 & 0.9202 $\pm$ 0.0036 & 0.9212 $\pm$ 0.0034 & 0.3171 $\pm$ 0.0102 & 0.4585 $\pm$ 0.0051 & 0.2950 $\pm$ 0.0075 & 0.4059 $\pm$ 0.0047 & 0.2542 $\pm$ 0.0045 & 0.9431 $\pm$ 0.0024 \\
32 & 0.9445 $\pm$ 0.0033 & 0.9448 $\pm$ 0.0034 & 0.3986 $\pm$ 0.0077 & 0.4881 $\pm$ 0.0113 & 0.3746 $\pm$ 0.0075 & 0.4550 $\pm$ 0.0050 & 0.3697 $\pm$ 0.0047 & 0.9640 $\pm$ 0.0029 \\
64 & 0.9691 $\pm$ 0.0020 & 0.9692 $\pm$ 0.0020 & 0.5337 $\pm$ 0.0075 & 0.6000 $\pm$ 0.0124 & 0.5148 $\pm$ 0.0035 & 0.5728 $\pm$ 0.0030 & 0.5433 $\pm$ 0.0035 & 0.9829 $\pm$ 0.0020 \\
128 & 0.9893 $\pm$ 0.0014 & 0.9894 $\pm$ 0.0014 & 0.7261 $\pm$ 0.0138 & 0.7672 $\pm$ 0.0086 & 0.6996 $\pm$ 0.0065 & 0.7382 $\pm$ 0.0052 & 0.7427 $\pm$ 0.0053 & 0.9951 $\pm$ 0.0010 \\
256 & 0.9970 $\pm$ 0.0008 & 0.9970 $\pm$ 0.0008 & 0.8961 $\pm$ 0.0096 & 0.9078 $\pm$ 0.0098 & 0.8647 $\pm$ 0.0031 & 0.8864 $\pm$ 0.0034 & 0.9015 $\pm$ 0.0030 & 0.9988 $\pm$ 0.0004 \\
512 & 0.9982 $\pm$ 0.0041 & 0.9992 $\pm$ 0.0005 & 0.9738 $\pm$ 0.0038 & 0.9733 $\pm$ 0.0055 & 0.9555 $\pm$ 0.0030 & 0.9643 $\pm$ 0.0028 & 0.9743 $\pm$ 0.0023 & 0.9997 $\pm$ 0.0003 \\
1024 & 0.9982 $\pm$ 0.0026 & 0.9993 $\pm$ 0.0015 & 0.9923 $\pm$ 0.0037 & 0.9927 $\pm$ 0.0021 & 0.9859 $\pm$ 0.0015 & 0.9889 $\pm$ 0.0015 & 0.9928 $\pm$ 0.0010 & 0.9999 $\pm$ 0.0001 \\
\bottomrule
\end{tabular}
\begin{longtable}{cc}

\raisebox{6.5em}{\Huge A} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/A_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge B} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/B_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge C} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/C_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge D} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/D_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge E} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/E_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge F} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/F_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge G} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/G_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge H} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/H_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge I} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/I_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge J} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/J_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge K} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/K_full}
    				\end{adjustbox}\
\\
\raisebox{6.5em}{\Huge L} &
    				\begin{adjustbox}{max width=0.925\textwidth}
    					\includegraphics{figures/benchmark/L_full}
    				\end{adjustbox}\

\end{longtable}
